Towards Massive Connectivity Support for Scalable mMTC Communications in 5G networks

The fifth generation of cellular communication systems is foreseen to enable a multitude of new applications and use cases with very different requirements. A new 5G multiservice air interface needs to enhance broadband performance as well as provide new levels of reliability, latency and supported number of users. In this paper we focus on the massive Machine Type Communications (mMTC) service within a multi-service air interface. Specifically, we present an overview of different physical and medium access techniques to address the problem of a massive number of access attempts in mMTC and discuss the protocol performance of these solutions in a common evaluation framework.

==> figs/AL_CRAPLNC.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
  y tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=0
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=3*50,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax = 4600,
ylabel={Access Latency [ms]},
label style ={font=\footnotesize},
legend pos= north west,
legend style={font=\footnotesize}]

\addplot [
mark=x,
color=blue,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
coordinates{
(0.100000,429.928058)
(0.500000,2952.718191)
(1.000000,3940.603175)
(1.500000,4224.417606)
(2.000000,4325.086862)
(2.500000,4548.822281)
(3.000000,4582.073298)
};
\addlegendentry{SNR=0dB};
\addplot [mark=square,
color=red,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
coordinates{
  (0.1,21.4)
    (0.5,77.9)
    (1,916.3)
    (1.5,2120)
    (2.0,2610)
    (2.5,3110)
    (3,3820)
};
\addlegendentry{SNR=10dB};
\addplot [
mark=*,
color=darkgreen,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
coordinates{
    (0.1,1.4)
    (0.5,6.1)
    (1,22.3)
    (1.5,174.2)
    (2.0,811.3)
    (2.5,1390)
    (3,1860)
};
\addlegendentry{SNR=20dB};
\end{axis}
\end{tikzpicture}


==> figs/AL_CRAPLNC_sec.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 


\begin{tikzpicture}
% Colors
\definecolor{darkgreen}{rgb}{0.12549019607843137255,0.4980392156862745098,0.16862745098039215686}
%
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
  y tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=0
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=3,
xlabel={Normalized Arrival Rate $\lambda$},
ymin=0, ymax = 5,
ylabel={Access Latency [s]},
ylabel style ={at={(0.12,0.65)},above left=6mm and 1mm},
xlabel style ={at={(0.82,-0.3)},above left=6mm and 4mm},
label style ={font=\footnotesize},
legend pos= north east,
legend style={font=\footnotesize}]

\addplot [
mark=x,
color=blue,
solid]
coordinates{
(0.1, 429.928058*1e-3)
(0.5,2952.718191*1e-3)
(1.0,3940.603175*1e-3)
(1.5,4224.417606*1e-3)
(2.0,4325.086862*1e-3)
(2.5,4548.822281*1e-3)
(3.0,4582.073298*1e-3)
};

\addplot [mark=square,
color=red,
solid]
coordinates{
    (0.1,21.4*1e-3)
    (0.5,77.9*1e-3)
    (1, 916.3*1e-3)
    (1.5,2120*1e-3)
    (2.0,2610*1e-3)
    (2.5,3110*1e-3)
    (3,3820*1e-3)
};

\addplot [
mark=*,
color=darkgreen,
solid]
coordinates{
    (0.1,   1.4*1e-3)
    (0.5,   6.1*1e-3)
    (1,    22.3*1e-3)
    (1.5, 174.2*1e-3)
    (2.0, 811.3*1e-3)
    (2.5,  1390*1e-3)
    (3,    1860*1e-3)
};


\end{axis}
\end{tikzpicture}


==> figs/AL_CSMUD.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 


\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=25,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax = 20,
ylabel={Access Latency [ms]},
label style ={font=\footnotesize},
legend pos= north west,
legend style={font=\footnotesize}]

\addplot [mark=x,
mark repeat=5,
color=blue,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*38}\pgfmathresult}]
coordinates{
 (0.0263157894736842,11.5664875856037)(0.0526315789473684,11.0649736963738)(0.0789473684210526,11.2725481040009)(0.105263157894737,11.6977179881429)(0.131578947368421,12.2558233387462)(0.157894736842105,12.5479737698512)(0.184210526315789,12.9722182541331)(0.210526315789474,13.179832783803)(0.236842105263158,13.4538250131195)(0.263157894736842,13.6825627961761)(0.289473684210526,13.8115789114379)(0.315789473684211,14.0380645062967)(0.342105263157895,14.1615047305598)(0.368421052631579,14.4603222998929)(0.394736842105263,14.5683714962201)(0.421052631578947,14.7344703263209)(0.447368421052632,14.8766267144429)(0.473684210526316,15.0001923553649)(0.5,15.1333027008395)(0.526315789473684,15.2463970897963)(0.552631578947368,15.3267108507534) 
};
\addlegendentry{0~dB};
\addplot [
mark=square,
mark repeat=5,
color=red,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*38}\pgfmathresult}]
coordinates{
 (0.0263157894736842,4.33472550440411)(0.0526315789473684,5.36239906220646)(0.0789473684210526,5.73614563852703)(0.105263157894737,5.87229515947775)(0.131578947368421,5.92282660679252)(0.157894736842105,6.01441978877689)(0.184210526315789,6.15432836219704)(0.210526315789474,6.34124891678967)(0.236842105263158,6.59660251328043)(0.263157894736842,6.90906122385822)(0.289473684210526,7.25514302138786)(0.315789473684211,7.63374090340697)(0.342105263157895,8.02542571621961)(0.368421052631579,8.41961332261466)(0.394736842105263,8.88075654004559)(0.421052631578947,9.30123533128498)(0.447368421052632,9.71334902752413)(0.473684210526316,10.2172229526178)(0.5,10.6940659711207)(0.526315789473684,11.1161912743042)(0.552631578947368,11.5611187814257) 
};
\addlegendentry{5~dB};
\addplot [
mark=*,
mark repeat=5,
color=darkgreen,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*38}\pgfmathresult}]
coordinates{
 (0.0263157894736842,3.49742300611493)(0.0526315789473684,3.50019839372118)(0.0789473684210526,3.50026004106542)(0.105263157894737,3.49899605566074)(0.131578947368421,3.50374222328445)(0.157894736842105,3.51130122488186)(0.184210526315789,3.53248314297157)(0.210526315789474,3.56656669595425)(0.236842105263158,3.62379279029008)(0.263157894736842,3.70259372706255)(0.289473684210526,3.7888981352621)(0.315789473684211,3.88051181764152)(0.342105263157895,3.99329384464702)(0.368421052631579,4.12615121832191)(0.394736842105263,4.31465394541172)(0.421052631578947,4.53212073771663)(0.447368421052632,4.85242982902201)(0.473684210526316,5.24032551614216)(0.5,5.7164910508619)(0.526315789473684,6.25740719890874)(0.552631578947368,6.80232964596289) 
};
\addlegendentry{10~dB};
\end{axis}
\end{tikzpicture}


==> figs/AL_CSMUD_NEW.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 


\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=60,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax = 25,
ylabel={Access Latency [ms]},
label style ={font=\footnotesize},
legend pos= north west,
legend style={font=\footnotesize}]

\addplot [mark=x,
mark repeat=5,
color=blue,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult}\pgfmathresult}]
coordinates{
 (1,12.3242694682247)(2,11.1159868099622)(3,10.9188142733922)(4,11.1183636130481)(5,11.5344408026655)(6,11.9757971473393)(7,12.4190977651149)(8,12.872630707654)(9,13.1696479670882)(10,13.4402510855262)(11,13.6838404196824)(12,13.8999376286491)(13,14.0629388744857)(14,14.2219613467883)(15,14.4406312893917)(16,14.5468002516131)(17,14.6554214086026)(18,14.9219993038067)(19,14.932888227939)(20,15.1537673317278)(21,15.2288193875946)(22,15.4079984098529)(23,15.6455880710598)(24,15.6763905762023)(25,15.7111198619448)(26,15.8378758331437)(27,15.7937355833707)(28,15.8623292167321)(29,16.1369339033297)(30,15.9443144339551)(31,15.9362504601769)(32,16.0954428782111)(33,16.0077987104636)(34,16.135599645369)(35,15.9614842496896)(36,16.0063803290742)(37,16.1872777836514)(38,15.9337961903756)(39,16.1682079386334)(40,15.9594877609649)(41,16.1885394043655)(42,16.0878767995309)(43,15.9843657347787)(44,16.1101344557564)(45,16.0542175846046)(46,15.977382529473)(47,16.0935281746935)(48,15.9804671457739)(49,15.9630663266934)(50,15.9434499445736)(51,15.941301920823)(52,15.8321924981149)(53,15.9181402158925)(54,15.9143573389639)(55,15.8193113527021)(56,15.8566618323843)(57,15.9303137556276)(58,15.9032373251544)(59,15.9166811008135)(60,15.9698024309767) 
};
\addlegendentry{SNR=0~dB};
\addplot [
mark=square,
mark repeat=5,
color=red,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult}\pgfmathresult}]
coordinates{
 (1,4.24801965275395)(2,5.16821584234119)(3,5.6014720969929)(4,5.82315044025118)(5,5.89769236947117)(6,5.93757215029582)(7,6.00289524019878)(8,6.1132054627304)(9,6.25962775061082)(10,6.42877270435864)(11,6.66665926279911)(12,6.96585216540618)(13,7.26489325874613)(14,7.59532598635765)(15,8.02275260502474)(16,8.42646575717986)(17,8.86467426323057)(18,9.39442637259036)(19,9.83989173308228)(20,10.3725959275423)(21,10.8878515720686)(22,11.4541652931958)(23,11.9148728229628)(24,12.4761183652001)(25,12.9690673287911)(26,13.3930141451218)(27,13.7639702972047)(28,14.1210566272414)(29,14.3319645290067)(30,14.5942627000204)(31,14.7915522332117)(32,14.911241260816)(33,14.9352147058913)(34,14.8601714792822)(35,14.9547781676966)(36,14.8745915970435)(37,14.7436125648441)(38,14.7104694641111)(39,14.5519105317034)(40,14.5101411537966)(41,14.3783585513524)(42,14.2569429636276)(43,14.1412276901625)(44,14.0576476378377)(45,13.9971673879051)(46,13.954147188431)(47,13.8611121864334)(48,13.8712799417295)(49,13.8127805684312)(50,13.8095555217198)(51,13.8018519903425)(52,13.8028834242448)(53,13.8085083535371)(54,13.8610068760669)(55,13.8795158884322)(56,13.9358398409742)(57,14.0253351134292)(58,14.0784461007421)(59,14.1948540643266)(60,14.2659545468359) 
};
\addlegendentry{SNR=5~dB};
\addplot [
mark=*,
mark repeat=5,
color=darkgreen,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult}\pgfmathresult}]
coordinates{
 (1,3.50211714513998)(2,3.50106607500168)(3,3.50090470703117)(4,3.50060179038001)(5,3.50191678790179)(6,3.51468276271145)(7,3.53136153677201)(8,3.56516566325777)(9,3.61435822267805)(10,3.68580800598747)(11,3.7613231255948)(12,3.84110519752296)(13,3.93785030280311)(14,4.0356218526492)(15,4.16561358425376)(16,4.2965805146809)(17,4.4713024048097)(18,4.67407604030254)(19,4.94446383548953)(20,5.26789321357263)(21,5.67553322859405)(22,6.11644352299137)(23,6.64812139290875)(24,7.22847113424234)(25,7.87879047248393)(26,8.51482580646848)(27,9.0743456809288)(28,9.65581750452364)(29,10.0908640746084)(30,10.5542312301425)(31,10.8032779414289)(32,11.0218134989658)(33,11.1481613574289)(34,11.1590634780121)(35,11.0969309006086)(36,11.0488464328203)(37,10.9398839376529)(38,10.8153638010869)(39,10.6789672680027)(40,10.522605771579)(41,10.437007986067)(42,10.346971334275)(43,10.3164769270621)(44,10.2596132884612)(45,10.2613775604194)(46,10.307606266674)(47,10.3470802580436)(48,10.4128243252611)(49,10.5097872544925)(50,10.6150688548185)(51,10.747420512417)(52,10.8721706359712)(53,10.9918395744183)(54,11.1659828437591)(55,11.3464117415315)(56,11.4927992137989)(57,11.6480059167353)(58,11.8344997928029)(59,11.9798059232051)(60,12.1813457957004) 
};
\addlegendentry{1SNR=0~dB};
\end{axis}
\end{tikzpicture}


==> figs/AL_MMIMO.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 


\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
  y tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=15,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax = 0.2,
ylabel={Access Latency [ms]},
label style ={font=\footnotesize},
legend pos= north east,
legend style={font=\footnotesize}]

\addplot [mark=x,
color=blue,
solid]
table[row sep=crcr]{%
0.42671307006327	0.093739805049958\\
1.06048517491778	0.0754371696013594\\
1.68239899001486	0.071326718996033\\
2.24481794275082	0.0712752677858296\\
2.73791521091589	0.0730482811164543\\
3.16410657588877	0.0758507952383323\\
3.52992694773173	0.079321754853857\\
3.84296310818155	0.0832690793514853\\
4.11062060899258	0.0875780166168699\\
4.33964283651313	0.0921734841020688\\
4.53595960589226	0.0970026274988065\\
4.70468317609303	0.102025998783326\\
4.85016805807379	0.107212779799328\\
4.97609478747905	0.112538049196547\\
5.08555850940267	0.117981141872749\\
5.1811533942789	0.123524619191298\\
5.26504903195037	0.129153593038449\\
5.33905755369387	0.134855261019215\\
5.40469153146616	0.140618571027648\\
};
\addlegendentry{\# antennas M = 100}

\addplot [
mark=square,
mark repeat=5,
color=red,
solid] 
table[row sep=crcr]{%
0.565287620106576	0.0707604387169467\\
1.48693860859062	0.0538018177333006\\
2.44438341243013	0.0490921348057668\\
3.34610553701073	0.0478167822951984\\
4.16281228413	0.0480444435994544\\
4.88887225097113	0.0490910761581725\\
5.52837961959629	0.0506477520117273\\
6.08925424329429	0.0525515912482051\\
6.58055384939561	0.0547066414528412\\
7.01122533064798	0.0570513685035183\\
7.38954616299982	0.0595435755179557\\
7.72290909759617	0.0621527450257578\\
8.01777909967039	0.0648558651386862\\
8.27973462336714	0.0676350179653782\\
8.51354693751047	0.0704759137882256\\
8.7232729683445	0.0733669578290703\\
8.91234883570133	0.0762986292991627\\
9.08367768153062	0.0792630501920977\\
9.23970893653913	0.0822536732725987\\
};
\addlegendentry{\# antennas M = 200}

\addplot [
mark=*,
mark repeat=5,
color=darkgreen,
solid]
table[row sep=crcr]{%
0.711082843800288	0.0562522360773399\\
1.95086889309126	0.0410073687080199\\
3.29256340695234	0.0364457673758436\\
4.59326040449314	0.0348336444943308\\
5.79917804723123	0.0344876460717547\\
6.8938242102583	0.0348137684803262\\
7.87741506254118	0.0355446549124295\\
8.75752555146738	0.0365400018668951\\
9.54457175910796	0.0377177739437569\\
10.2495841733109	0.0390259734674474\\
10.883131060014	0.0404295416065158\\
11.4548376526097	0.0419036929685898\\
11.9732171447894	0.0434302655428161\\
12.445662718709	0.0449955950644699\\
12.8785188626251	0.0465892084641244\\
13.2771873100108	0.0482029804247359\\
13.6462433721066	0.0498305637278861\\
13.9895498926867	0.051466988253596\\
14.3103625235142	0.0531083680620389\\
};
\addlegendentry{\# antennas M = 400}

\end{axis}
\end{tikzpicture}


==> figs/AL_NOATAFT.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 


\begin{tikzpicture}
% Colors
\definecolor{darkgreen}{rgb}{0.12549019607843137255,0.4980392156862745098,0.16862745098039215686}
%
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=2*50,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax =40,
ylabel={Access Latency [ms]},
label style ={font=\footnotesize},
legend pos=south east,
legend style={font=\footnotesize}]

\addplot [mark=x,
color=blue,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
coordinates{
(	0.02	,	15.99	)
(	0.10	,	19.04	)
(	0.20	,	23.69	)
(	0.40	,	30.83	)
(	1.00	,	38.38	)
(	2.00	,	37.06	)
};
\addlegendentry{Multi-stage access};

\addplot [
mark=square,
color=red,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
coordinates{
(	0.02	,	12.03	)
(	0.10	,	12.94	)
(	0.20	,	13.8	)
(	0.40	,	16.62	)
(	1.00	,	23.1	)
(	2.00	,	30.54	)
};
\addlegendentry{Proposed RA};

\end{axis}
\end{tikzpicture}


==> figs/AL_NOKIA.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 


\begin{tikzpicture}
% Colors
\definecolor{darkgreen}{rgb}{0.12549019607843137255,0.4980392156862745098,0.16862745098039215686}
%
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
  y tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=0
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=2*50,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax = 25,
ylabel={Access Latency [ms]},
label style ={font=\footnotesize},
legend cell align={left},
legend style={at={(1,0)}, anchor=south east,font=\tiny,text height=1ex,inner xsep=1pt,inner ysep=0pt,nodes={inner sep=0pt,text depth=0.15em},}]]

\addplot [mark=x,
mark repeat=5,
color=blue,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
table{
    0.1000    3.0017
    0.2000    5.4294
    0.3000    8.9883
    0.4000   12.2589
    0.5000   13.7303
    0.6000   14.3540
    0.7000   14.6488
    0.8000   14.7479
    0.9000   14.8984
    1.0000   14.9580
    1.1000   14.9840
    1.2000   14.9990
    1.3000   14.9971
    1.4000   14.9208
    1.5000   15.1541
    1.6000   14.8024
    1.7000   15.2230
    1.8000   14.3558
    1.9000   14.7074
    2.0000   14.7108
};
\addlegendentry{One-Stage (SUD) with 108 preambles}

\addplot [mark=square,
mark repeat=5,
color=red,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
table{
    0.1000    1.9856
    0.2000    2.6843
    0.3000    3.6449
    0.4000    5.0590
    0.5000    7.4027
    0.6000   10.8151
    0.7000   13.1472
    0.8000   14.0957
    0.9000   14.4658
    1.0000   14.6229
    1.1000   14.8195
    1.2000   14.8714
    1.3000   14.9855
    1.4000   14.9678
    1.5000   14.9273
    1.6000   15.1047
    1.7000   14.9286
    1.8000   14.9926
    1.9000   15.0718
    2.0000   15.1698
};
\addlegendentry{One-Stage (MUD) with 108 preambles}

\addplot [mark=o,
mark repeat=5,
mark options={solid},
color=red,
dashed,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
table{
 
    0.1000    1.7709
    0.2000    2.1904
    0.3000    2.7910
    0.4000    3.7504
    0.5000    5.2895
    0.6000    7.9596
    0.7000   11.9199
    0.8000   13.6239
    0.9000   14.2970
    1.0000   14.5746
    1.1000   14.7110
    1.2000   14.8500
    1.3000   14.9384
    1.4000   14.9143
    1.5000   14.9529
    1.6000   14.8844
    1.7000   14.9930
    1.8000   15.0986
    1.9000   15.0523
    2.0000   14.9889
};
\addlegendentry{One-Stage (MUD) with 216 preambles}

\addplot [mark=x,
mark repeat=5,
color=darkgreen,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
table{
    0.1000    6.1335
    0.2000    6.9197
    0.3000    7.7727
    0.4000    8.7880
    0.5000   10.1024
    0.6000   13.1775
    0.7000   18.0814
    0.8000   19.1978
    0.9000   19.7938
    1.0000   20.1268
    1.1000   20.3606
    1.2000   20.5777
    1.3000   20.6543
    1.4000   20.7064
    1.5000   20.7851
    1.6000   20.8872
    1.7000   20.9483
    1.8000   21.0237
    1.9000   20.9535
    2.0000   20.9305
};
\addlegendentry{Two-Stage (SUD) with 108 preambles}

\addplot [mark=star,
mark repeat=5,
mark options=solid,
color=darkgreen,
dashed,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
table{
    0.1000    5.8175
    0.2000    6.1546
    0.3000    6.4980
    0.4000    6.9302
    0.5000    7.3125
    0.6000    8.0043
    0.7000   13.2680
    0.8000   16.3600
    0.9000   17.4332
    1.0000   18.0404
    1.1000   18.4582
    1.2000   18.7011
    1.3000   18.9289
    1.4000   19.1135
    1.5000   19.2146
    1.6000   19.3257
    1.7000   19.4720
    1.8000   19.5319
    1.9000   19.5689
    2.0000   19.6287
};
\addlegendentry{Two-Stage (SUD) with 216 preambles}

\addplot [mark=square,
mark repeat=5,
color=black,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
table{
    0.1000    6.1373
    0.2000    6.9035
    0.3000    7.7916
    0.4000    8.7955
    0.5000   10.0892
    0.6000   11.9513
    0.7000   17.1697
    0.8000   21.6751
    0.9000   22.7891
    1.0000   23.1992
    1.1000   23.2513
    1.2000   23.3072
    1.3000   23.3425
    1.4000   23.3138
    1.5000   23.3371
    1.6000   23.3709
    1.7000   23.2231
    1.8000   23.3177
    1.9000   23.2600
    2.0000   23.2978
};
\addlegendentry{Two-Stage (MUD) with 108 preambles}

\addplot [mark=o,
mark repeat=5,
mark options=solid,
color=black,
dashed,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
table{
    0.1000    5.8117
    0.2000    6.1653
    0.3000    6.5152
    0.4000    6.9059
    0.5000    7.3530
    0.6000    7.8278
    0.7000    8.5587
    0.8000    9.7638
    0.9000   11.5961
    1.0000   14.6003
    1.1000   18.9084
    1.2000   19.8019
    1.3000   20.2673
    1.4000   20.5284
    1.5000   20.7184
    1.6000   20.8639
    1.7000   20.9657
    1.8000   21.0036
    1.9000   21.0828
    2.0000   21.0839
};
\addlegendentry{Two-Stage (MUD) with 216 preambles}

\end{axis}
\end{tikzpicture}


==> figs/AL_SBA.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 


\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=3*38,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax = 500,
ylabel={Access Latency [ms]},
label style ={font=\footnotesize},
legend cell align={left},
legend pos= north east,
legend style={font=\footnotesize}]

\addplot [mark=x,
mark repeat=5,
color=blue,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*38}\pgfmathresult}]
coordinates{
(	0.1	,	6.271151435	)
(	0.2	,	14.42373157	)
(	0.3	,	28.27196832	)
(	0.4	,	348.9722347	)
(	0.5	,	427.6919158	)
(	0.6	,	445.4235809	)
(	0.7	,	451.3848186	)
(	0.8	,	453.5961569	)
(	0.9	,	454.4654274	)
(	1	,	454.7844295	)
(	1.1	,	454.9152614	)
(	1.2	,	454.9537775	)
(	1.3	,	454.9800007	)
(	1.4	,	454.9866005	)
(	1.5	,	454.9890216	)
(	1.6	,	455.0072995	)
(	1.7	,	454.9916488	)
(	1.8	,	454.9912378	)
(	1.9	,	454.9842477	)
(	2	,	454.9963698	)
(	2.1	,	455.0034546	)
(	2.2	,	454.9944133	)
(	2.3	,	455.0031569	)
(	2.4	,	454.9946333	)
(	2.5	,	455.0011983	)
(	2.6	,	454.9946548	)
(	2.7	,	454.9954436	)
(	2.8	,	455.0002322	)
(	2.9	,	454.9959049	)
(	3	,	455.0008485	)
};
\addlegendentry{LTE Baseline}

\addplot [
mark=*,
mark repeat=5,
color=darkgreen,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*38}\pgfmathresult}]
coordinates{
(	0.1	,	3.5	)
(	0.2	,	18.5	)
(	0.3	,	42	)
(	0.4	,	59	)
(	0.5	,	64.5	)
(	0.6	,	63.5	)
(	0.7	,	59.5	)
(	0.8	,	55	)
(	0.9	,	50.5	)
(	1	,	46.5	)
(	1.1	,	43	)
(	1.2	,	40	)
(	1.3	,	37	)
(	1.4	,	34.5	)
(	1.5	,	32.5	)
(	1.6	,	30.5	)
(	1.7	,	29	)
(	1.8	,	27.5	)
(	1.9	,	26	)
(	2	,	24.5	)
(	2.1	,	23.5	)
(	2.2	,	22.5	)
(	2.3	,	21.5	)
(	2.4	,	20.5	)
(	2.5	,	20	)
(	2.6	,	19	)
(	2.7	,	18.5	)
(	2.8	,	18	)
(	2.9	,	17.5	)
(	3	,	16.5	)

};
\addlegendentry{Signature Lower Bound}

\addplot [
mark=square,
mark repeat=5,
color=red,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*38}\pgfmathresult}]
coordinates{
(	0.1	,	10.5	)
(	0.2	,	55.5	)
(	0.3	,	126	)
(	0.4	,	177	)
(	0.5	,	193.5	)
(	0.6	,	190.5	)
(	0.7	,	178.5	)
(	0.8	,	165	)
(	0.9	,	151.5	)
(	1	,	139.5	)
(	1.1	,	129	)
(	1.2	,	120	)
(	1.3	,	111	)
(	1.4	,	103.5	)
(	1.5	,	97.5	)
(	1.6	,	91.5	)
(	1.7	,	87	)
(	1.8	,	82.5	)
(	1.9	,	78	)
(	2	,	73.5	)
(	2.1	,	70.5	)
(	2.2	,	67.5	)
(	2.3	,	64.5	)
(	2.4	,	61.5	)
(	2.5	,	60	)
(	2.6	,	57	)
(	2.7	,	55.5	)
(	2.8	,	54	)
(	2.9	,	52.5	)
(	3	,	49.5	)
};
\addlegendentry{Signature Upper Bound}

\end{axis}
\end{tikzpicture}


==> figs/AL_SCAF.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=0.951\linewidth,
%height=0.5\linewidth,
%at={(0\linewidth,0\linewidth)},
%scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%xmin=0,
%xmax=25,
%xlabel={Arrival rate},
%xmajorgrids,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%ymin=0,
%ymax=20,
%ylabel={Access Latency [ms]},
%ymajorgrids,
%axis background/.style={fill=white},
%legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
%]
\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=25,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax =20,
ylabel={Access Latency [ms]},
label style ={font=\footnotesize},
legend cell align=right,
legend style={at={(0,1)}, anchor=north west,font=\footnotesize}]

\addplot [color=darkgreen,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.6	3.51642025141532\\
3.6	5.79994671386998\\
6.6	7.22084666402812\\
9.6	7.96791212750626\\
12.6	8.43604796655758\\
15.6	8.89804830737696\\
18.6	9.47449431535092\\
21.6	10.1736143490695\\
};
\addlegendentry{10 dB};

\addplot [color=red,dashdotted,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.6	3.16638769885225\\
3.6	3.79983533977519\\
6.6	4.11095768881726\\
9.6	4.23371750822438\\
12.6	4.34517319909173\\
15.6	4.58636282278205\\
18.6	5.04446412359101\\
21.6	5.75765183089097\\
};
\addlegendentry{20 dB};

\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.6	3.09526008207225\\
3.6	3.44467077124641\\
6.6	3.60963849346576\\
9.6	3.66919097872553\\
12.6	3.71246044693295\\
15.6	3.81465045255974\\
18.6	4.03150576376068\\
21.6	4.40005009777351\\
};
\addlegendentry{30 dB};

\addplot [color=black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.6	3.03129369927044\\
3.6	3.14308388073374\\
6.6	3.19756189464783\\
9.6	3.22764117069652\\
12.6	3.26435951029771\\
15.6	3.33349616808088\\
18.6	3.45753225892487\\
21.6	3.65616408992244\\
};
\addlegendentry{40 dB};

\end{axis}
\end{tikzpicture}%

==> figs/PT_CCRA.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 


\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=50,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax =50,
ylabel={Protocol Throughput [users/TTI]},
label style ={font=\footnotesize},
legend pos=north west,
legend style={font=\footnotesize}]

\addplot [smooth,mark=x,
mark repeat=5,
color=blue,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult},
y filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
coordinates{
(	0.02	,	0.02	)
(	0.08	,	0.08)
(	0.14	,	0.14)
(   0.2  ,    0.19992)
(	0.26	,	0.2598)
(	0.32	,	0.31972)
(	0.38	,	0.37946)
(  0.44  ,   0.43906)
(  0.5   ,    0.49836)
(0.56 , 0.55422)
(0.62 , 0.6061)
(0.68 , 0.63248)
(0.74 , 0.6069)
(0.8 , 0.49912)
(0.86 , 0.3679)
(0.92 , 0.27144)
(0.98 , 0.2175)
};


\end{axis}
\end{tikzpicture}


==> figs/PT_CRAPLNC.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=3*50,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax = 90,
ylabel={Protocol Throughput [users/TTI]},
legend cell align={left},
label style ={font=\footnotesize},
legend pos=north west,
legend style={font=\footnotesize}]

% 0dB results

\addplot [
mark=x,
color=blue,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
coordinates{
    (0.1,4.860)
    (0.5,9.510)
    (1.0,9.450)
    (1.5,9.315)
    (2.0,9.205)
    (2.5,9.425)
    (3.0,9.550)
};
\addlegendentry{SNR@0dB};
\addplot [mark=square,
color=red,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
coordinates{
    (0.1,4.9611)
    (0.5,24.6887)
    (1,39.7471)
    (1.5,40.0973)
    (2.0,41.4981)
    (2.5,39.6304)
    (3,39.8638)
};
\addlegendentry{SNR@10dB};
\addplot [mark=*,
color=darkgreen,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
coordinates{
    (0.1,4.9611)
    (0.5,24.9222)
    (1,50.4864)
    (1.5,74.2996)
    (2.0,81.0700)
    (2.5,81.8872)
    (3,81.3035)
};
\addlegendentry{SNR@20dB};
\end{axis}
\end{tikzpicture}


==> figs/PT_CSMUD.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=25,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax = 20,
ylabel={Protocol Throughput [users/TTI]},
legend cell align={left},
label style ={font=\footnotesize},
legend pos=north west,
legend style={font=\footnotesize}]

\addplot [mark=x,
mark repeat=5,
color=blue,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*38}\pgfmathresult}]
coordinates{
 (0.0263157894736842,0.301728490631466)(0.0526315789473684,0.75866276977353)(0.0789473684210526,1.18402598473671)(0.105263157894737,1.52532150279401)(0.131578947368421,1.76568637911545)(0.157894736842105,1.96597144160729)(0.184210526315789,2.10342376277445)(0.210526315789474,2.21682926476332)(0.236842105263158,2.30497657146962)(0.263157894736842,2.35525176804116)(0.289473684210526,2.40455691959607)(0.315789473684211,2.4364693111313)(0.342105263157895,2.45879440041437)(0.368421052631579,2.44849445103484)(0.394736842105263,2.42104181901849)(0.421052631578947,2.36649525836011)(0.447368421052632,2.31431421279752)(0.473684210526316,2.24095888706894)(0.5,2.13641253217669)(0.526315789473684,2.00697231666996)(0.552631578947368,1.88523720734027) 
};
\addlegendentry{0~dB};
\addplot [mark=square,
mark repeat=5,
color=red,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*38}\pgfmathresult}]
coordinates{
 (0.0263157894736842,0.954693011256179)(0.0526315789473684,1.73792115355326)(0.0789473684210526,2.4371730040625)(0.105263157894737,3.14564928495225)(0.131578947368421,3.88581123294435)(0.157894736842105,4.60803420389373)(0.184210526315789,5.31707256186977)(0.210526315789474,5.9810420927323)(0.236842105263158,6.58570327010802)(0.263157894736842,7.12448853503699)(0.289473684210526,7.58451744375552)(0.315789473684211,7.97640367044841)(0.342105263157895,8.31335171921706)(0.368421052631579,8.59886013197802)(0.394736842105263,8.79910832132424)(0.421052631578947,8.93836499212253)(0.447368421052632,9.04917288764174)(0.473684210526316,9.02742266374444)(0.5,8.93610181933608)(0.526315789473684,8.81525440515246)(0.552631578947368,8.61658126467432) 
};
\addlegendentry{5~dB};
\addplot [mark=*,
mark repeat=5,
color=darkgreen,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*38}\pgfmathresult}]
coordinates{
 (0.0263157894736842,1)(0.0526315789473684,2)(0.0789473684210526,3)(0.105263157894737,3.99988299905693)(0.131578947368421,4.99919241490172)(0.157894736842105,5.99595977856377)(0.184210526315789,6.98539324309405)(0.210526315789474,7.96252476269041)(0.236842105263158,8.91416389438102)(0.263157894736842,9.8293399569214)(0.289473684210526,10.7166973346694)(0.315789473684211,11.5766036857057)(0.342105263157895,12.3843478408722)(0.368421052631579,13.1591006308372)(0.394736842105263,13.8491131534482)(0.421052631578947,14.4821928513994)(0.447368421052632,14.9517941942793)(0.473684210526316,15.3127056328212)(0.5,15.5214018248901)(0.526315789473684,15.5858698086833)(0.552631578947368,15.5939038771262) 
};
\addlegendentry{10~dB};
\end{axis}
\end{tikzpicture}


==> figs/PT_CSMUD_NEW.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=60,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax = 30,
ylabel={Protocol Throughput [users/TTI]},
legend cell align={left},
label style ={font=\footnotesize},
legend pos=north west,
legend style={font=\footnotesize}]

\addplot [mark=x,
mark repeat=5,
color=blue,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult}\pgfmathresult}]
coordinates{
 (1,0.22328231157639)(2,0.691476126212936)(3,1.17900612906504)(4,1.63313729833041)(5,2.00755392673444)(6,2.29245732275625)(7,2.48179847845491)(8,2.59659808231237)(9,2.66703631291425)(10,2.69602887960566)(11,2.70678919055155)(12,2.71556596647914)(13,2.70724854865808)(14,2.66880802486463)(15,2.62801104456313)(16,2.56194648603476)(17,2.50616074338997)(18,2.41500790144127)(19,2.2715391868253)(20,2.14936960825454)(21,1.99214998337243)(22,1.83730197207014)(23,1.66694470949192)(24,1.49550600512047)(25,1.32501673317701)(26,1.17353701283302)(27,1.01978910193751)(28,0.876742763924231)(29,0.782834334044931)(30,0.67306274534851)(31,0.594349485177849)(32,0.53554130541312)(33,0.500359815102097)(34,0.48299734944364)(35,0.475546330559338)(36,0.48080156101022)(37,0.522648313535553)(38,0.553759487780141)(39,0.592832201832156)(40,0.656495113342226)(41,0.716308941457785)(42,0.789792869740157)(43,0.860445935456858)(44,0.933458303421677)(45,1.00333013237387)(46,1.09770292674421)(47,1.18495361036242)(48,1.25686430678102)(49,1.34519835188674)(50,1.42356838616747)(51,1.49971896396709)(52,1.56227715123845)(53,1.62207895180997)(54,1.69141745193287)(55,1.72898929663579)(56,1.74624799340151)(57,1.77312868698453)(58,1.76793718327514)(59,1.75923660139558)(60,1.73469520705647) 
};
\addlegendentry{SNR=0~dB};
\addplot [mark=square,
mark repeat=5,
color=red,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult}\pgfmathresult}]
coordinates{
 (1,0.96060010378461)(2,1.77999342070189)(3,2.51233073256235)(4,3.20190894307257)(5,3.91609128111595)(6,4.65253771242896)(7,5.38143841336335)(8,6.09309048054364)(9,6.77985010618995)(10,7.42534496255689)(11,8.01100569705936)(12,8.50709789450666)(13,8.95957684587114)(14,9.35634527616399)(15,9.6237830146011)(16,9.8123923142749)(17,9.93507285600838)(18,9.951565631329)(19,9.89125131156461)(20,9.72388446655626)(21,9.46116353195638)(22,9.12419277286586)(23,8.64476920088426)(24,8.0763964231438)(25,7.53657603995131)(26,6.91939508792516)(27,6.40330904571531)(28,5.71878270567498)(29,5.33414702872563)(30,4.75834811613012)(31,4.41383645466395)(32,4.20061613702715)(33,4.0423778957387)(34,4.05153740355351)(35,4.11162253841011)(36,4.35628244155534)(37,4.66756228181209)(38,4.99017970731922)(39,5.42696997353579)(40,5.89738526495344)(41,6.41822701877976)(42,6.91085327895455)(43,7.44682115685828)(44,7.95944060269557)(45,8.43312638608427)(46,8.86449444812777)(47,9.31621935721249)(48,9.68822698181503)(49,10.0553364489728)(50,10.3441957378037)(51,10.5771598756659)(52,10.8235076748168)(53,10.9955302690899)(54,11.1018415142189)(55,11.1870378790395)(56,11.1933542249312)(57,11.1449467466598)(58,11.0999182310617)(59,10.889790643922)(60,10.7465963807486) 
};
\addlegendentry{SNR=5~dB};
\addplot [mark=*,
mark repeat=5,
color=darkgreen,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult}\pgfmathresult}]
coordinates{
 (1,1)(2,2)(3,3)(4,3.99986443958133)(5,4.99924376588165)(6,5.9957965887927)(7,6.98586066339132)(8,7.96532418815978)(9,8.92202361005037)(10,9.85052597612075)(11,10.7532677797349)(12,11.6252498106101)(13,12.4733377412907)(14,13.2929250601144)(15,14.0584584196989)(16,14.8069679653347)(17,15.4780485451718)(18,16.0931602591253)(19,16.5789707200529)(20,16.9781959612512)(21,17.1869972171029)(22,17.3214489666463)(23,17.2588504904495)(24,17.0468609746661)(25,16.6619448186839)(26,16.1796225960574)(27,15.741010574414)(28,15.1212245631616)(29,14.6446697740312)(30,14.0857934086209)(31,13.8163481956458)(32,13.5331592527007)(33,13.5890789907189)(34,13.7356231371816)(35,14.0950097597828)(36,14.5764697815216)(37,15.1789102427255)(38,15.8487471438797)(39,16.6049281813722)(40,17.4126055530355)(41,18.1412774067176)(42,18.9270762314458)(43,19.5288258771036)(44,20.1780145945401)(45,20.7056396657009)(46,21.1349482309044)(47,21.5719039096122)(48,21.8461704097302)(49,22.0999879203246)(50,22.2344513037543)(51,22.2714109672091)(52,22.2947216316293)(53,22.2985949066616)(54,22.1115460368315)(55,21.9857148313269)(56,21.8052512942709)(57,21.5859356124614)(58,21.1812380472493)(59,20.9079317535692)(60,20.4971362443965) 
};
\addlegendentry{SNR=10~dB};
\end{axis}
\end{tikzpicture}


==> figs/PT_MMIMO.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 


\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
xmin=0, xmax=15,
ylabel={Protocol Throughput [users/TTI]},
ymin=0, ymax =20,
label style ={font=\footnotesize},
legend pos=north west,
legend style={font=\footnotesize}]

\addplot [mark=x,
color=blue,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult+0.3}}]
table[row sep=crcr]{%
0.42671307006327	0.42671307006327\\
5.40469153146616	5.40469153146616\\
};
\addlegendentry{\# antennas M = 100}

\addplot [
mark=square,
mark repeat=5,
color=red,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult}}] 
table[row sep=crcr]{%
0.565287620106576	0.565287620106576\\
9.23970893653913	9.23970893653913\\
};
\addlegendentry{\# antennas M = 200}

\addplot [
mark=*,
mark repeat=5,
color=darkgreen,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult-0.3}}]
table[row sep=crcr]{%
0.711082843800288	0.711082843800288\\
14.3103625235142	14.3103625235142\\
};
\addlegendentry{\# antennas M = 400}


\end{axis}
\end{tikzpicture}


==> figs/PT_NOATAFT.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=2*50,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax = 100,
ylabel={Protocol Throughput [users/TTI]},
label style ={font=\footnotesize},
legend pos=north west,
legend style={font=\footnotesize}]

\addplot [mark=x,
color=blue,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
coordinates{
(	0.02	,	1	)
(	0.10	,	4.9979	)
(	0.20	,	9.9494	)
(	0.40	,	19.0451	)
(	1.00	,	30.1363	)
(	2.00	,	11.1572	)
};
\addlegendentry{Multi-stage access};

\addplot [mark=square,
color=red,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
coordinates{
(	0.02	,	1	)
(	0.10	,	5	)
(	0.20	,	10	)
(	0.40	,	20	)
(	1.00	,	49.4354	)
(	2.00	,	90.1927	)
};
\addlegendentry{Proposed RA};
\end{axis}
\end{tikzpicture}


==> figs/PT_NOKIA.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 4.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=2*50,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax = 50,
ylabel={Protocol Throughput [users/TTI]},
label style ={font=\footnotesize},
legend cell align={left},
legend style={at={(1.075,1)}, anchor=north east,font=\tiny,text height=1ex,inner xsep=1pt,inner ysep=0pt,nodes={inner sep=0pt,text depth=0.15em},}]]

\addplot [smooth,
mark=x,
mark repeat=5,
color=blue,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*38}\pgfmathresult}]
table{
     0.1000    5.0074
    0.2000    9.8885
    0.3000   13.5457
    0.4000   12.5411
    0.5000    9.0347
    0.6000    6.1562
    0.7000    4.1643
    0.8000    2.8029
    0.9000    1.9049
    1.0000    1.2625
    1.1000    0.8706
    1.2000    0.6012
    1.3000    0.4060
    1.4000    0.2919
    1.5000    0.1905
    1.6000    0.1364
    1.7000    0.0972
    1.8000    0.0652
    1.9000    0.0460
    2.0000    0.0346
};
\addlegendentry{One-Stage (SUD) with 108 preambles}

\addplot [smooth,
mark=square,
mark repeat=5,
color=red,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
table{
    0.1000    5.0102
    0.2000   10.0294
    0.3000   14.9611
    0.4000   19.7559
    0.5000   23.9182
    0.6000   23.4558
    0.7000   17.0267
    0.8000   11.5940
    0.9000    8.0121
    1.0000    5.4639
    1.1000    3.8095
    1.2000    2.6401
    1.3000    1.8617
    1.4000    1.3094
    1.5000    0.9355
    1.6000    0.6500
    1.7000    0.4869
    1.8000    0.3285
    1.9000    0.2480
    2.0000    0.1792
};
\addlegendentry{One-Stage (MUD) with 108 preambles}

\addplot [smooth,
mark=o,
mark repeat=5,
mark options={solid},
color=red,
dashed,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
table{
    0.1000    5.0028
    0.2000    9.9803
    0.3000   15.0002
    0.4000   19.9569
    0.5000   24.7791
    0.6000   28.2260
    0.7000   23.3328
    0.8000   15.3514
    0.9000   10.0056
    1.0000    6.7195
    1.1000    4.5812
    1.2000    3.1085
    1.3000    2.0846
    1.4000    1.4031
    1.5000    0.9676
    1.6000    0.6520
    1.7000    0.4575
    1.8000    0.3006
    1.9000    0.2101
    2.0000    0.1317
};
\addlegendentry{One-Stage (MUD) with 216 preambles}

\addplot [smooth,
mark=x,
mark repeat=5,
color=darkgreen,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
table{
    0.1000    4.9791
    0.2000    9.9999
    0.3000   15.0121
    0.4000   19.9210
    0.5000   24.8517
    0.6000   28.8025
    0.7000   23.5024
    0.8000   20.1023
    0.9000   17.4006
    1.0000   15.1202
    1.1000   13.1184
    1.2000   11.4550
    1.3000    9.9454
    1.4000    8.6679
    1.5000    7.5160
    1.6000    6.5776
    1.7000    5.6904
    1.8000    4.9155
    1.9000    4.2369
    2.0000    3.6964
};
\addlegendentry{Two-Stage (SUD) with 108 preambles}

\addplot [smooth,
mark=star,
mark repeat=5,
mark options=solid,
color=darkgreen,
dashed,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
table{
    0.1000    4.9949
    0.2000   10.0198
    0.3000   14.9989
    0.4000   20.0311
    0.5000   24.9533
    0.6000   29.9634
    0.7000   32.4352
    0.8000   29.6444
    0.9000   27.6570
    1.0000   25.9678
    1.1000   24.4011
    1.2000   22.9192
    1.3000   21.6131
    1.4000   20.3093
    1.5000   19.1325
    1.6000   17.9247
    1.7000   16.8414
    1.8000   15.8636
    1.9000   14.8787
    2.0000   13.9962
};
\addlegendentry{Two-Stage (SUD) with 216 preambles}

\addplot [smooth,
mark=square,
mark repeat=5,
color=black,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
table{
    0.1000    5.0254
    0.2000   10.0461
    0.3000   15.0390
    0.4000   19.9700
    0.5000   24.8781
    0.6000   29.5035
    0.7000   30.4629
    0.8000   22.0162
    0.9000   15.2941
    1.0000   11.1359
    1.1000    8.3029
    1.2000    6.2116
    1.3000    4.6915
    1.4000    3.5757
    1.5000    2.7025
    1.6000    2.0577
    1.7000    1.5439
    1.8000    1.1866
    1.9000    0.8939
    2.0000    0.6719
};
\addlegendentry{Two-Stage (MUD) with 108 preambles}

\addplot [smooth,
mark=o,
mark repeat=5,
mark options=solid,
color=black,
dashed,
x filter/.code={\pgfmathparse{\pgfmathresult*50}\pgfmathresult}]
table{
    0.1000    5.0251
    0.2000    9.9607
    0.3000   15.0131
    0.4000   20.0183
    0.5000   24.9817
    0.6000   30.0387
    0.7000   34.9167
    0.8000   39.7598
    0.9000   44.4578
    1.0000   46.9909
    1.1000   35.5169
    1.2000   29.8424
    1.3000   25.5281
    1.4000   22.0064
    1.5000   19.2107
    1.6000   16.7734
    1.7000   14.6493
    1.8000   12.8635
    1.9000   11.2899
    2.0000    9.8499
};
\addlegendentry{Two-Stage (MUD) with 216 preambles}


\end{axis}
\end{tikzpicture}


==> figs/PT_SBA.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl???mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=3*38,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax = 40,
ylabel={Protocol Throughput [users/TTI]},
legend cell align={left},
label style ={font=\footnotesize},
legend pos=south east,
legend style={font=\footnotesize}]

\addplot [mark=square,
mark repeat=5,
color=red,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*38}\pgfmathresult}]
coordinates{
(	0.1	,	4.80298005	)
(	0.2	,	9.6059601	)
(	0.3	,	14.40894015	)
(	0.4	,	19.2119202	)
(	0.5	,	24.01490025	)
(	0.6	,	28.8178803	)
(	0.7	,	33.62086035	)
(	0.8	,	38	)
(	0.9	,	38	)
(	1	,	38	)
(	1.1	,	38	)
(	1.2	,	38	)
(	1.3	,	38	)
(	1.4	,	38	)
(	1.5	,	38	)
(	1.6	,	38	)
(	1.7	,	38	)
(	1.8	,	38	)
(	1.9	,	38	)
(	2	,	38	)
(	2.1	,	38	)
(	2.2	,	38	)
(	2.3	,	38	)
(	2.4	,	38	)
(	2.5	,	38	)
(	2.6	,	38	)
(	2.7	,	38	)
(	2.8	,	38	)
(	2.9	,	38	)
(	3	,	38	)
};
\addlegendentry{Signature Lower Bound};
\addplot [mark=x,
mark repeat=5,
color=blue,
solid,
x filter/.code={\pgfmathparse{\pgfmathresult*38}\pgfmathresult}]
coordinates{
(	0.1	,	5	)
(	0.2	,	10	)
(	0.3	,	14.99945969	)
(	0.4	,	9.532800197	)
(	0.5	,	3.072930158	)
(	0.6	,	1.339639243	)
(	0.7	,	0.620757561	)
(	0.8	,	0.297827461	)
(	0.9	,	0.149382956	)
(	1	,	0.08419329	)
(	1.1	,	0.052016483	)
(	1.2	,	0.036845016	)
(	1.3	,	0.02729406	)
(	1.4	,	0.023159954	)
(	1.5	,	0.019432694	)
(	1.6	,	0.017206067	)
(	1.7	,	0.015727977	)
(	1.8	,	0.013922787	)
(	1.9	,	0.012419626	)
(	2	,	0.011002652	)
(	2.1	,	0.009901248	)
(	2.2	,	0.010162714	)
(	2.3	,	0.008981312	)
(	2.4	,	0.008527819	)
(	2.5	,	0.007542834	)
(	2.6	,	0.006942515	)
(	2.7	,	0.006539873	)
(	2.8	,	0.0057368	)
(	2.9	,	0.005606896	)
(	3	,	0.005053478	)

};
\addlegendentry{LTE Baseline};
\end{axis}
\end{tikzpicture}


==> figs/PT_SCAF.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=0.951\linewidth,
%height=0.5\linewidth,
%at={(0\linewidth,0\linewidth)},
%scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%xmin=0,
%xmax=25,
%xlabel={Arrival rate},
%xmajorgrids,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%ymin=0,
%ymax=25,
%ylabel={Protocol Throughput (c)},
%ymajorgrids,
%axis background/.style={fill=white},
%legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
%]


\begin{tikzpicture}
\begin{axis}[%
small,
width=0.8\columnwidth,
height= 3.5cm,
scale only axis,
%enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmajorgrids,ymajorgrids,
xmin=0, xmax=25,
xlabel={Arrival Rate $\lambda$ [arrivals/TTI]},
ymin=0, ymax =25,
ylabel={Protocol Throughput [packets/TTI]},
label style ={font=\footnotesize},
legend pos=north west,
legend style={font=\footnotesize}]


\addplot [color=darkgreen,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.6	0.571863064331308\\
3.6	2.82270101513083\\
6.6	4.59499258709603\\
9.6	6.26539684589511\\
12.6	7.88686768570166\\
15.6	9.35869151524817\\
18.6	10.5605007489839\\
21.6	11.4278380810485\\
};
\addlegendentry{10 dB};

\addplot [color=red,dashdotted,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.6	0.590654268203972\\
3.6	3.34649541933046\\
6.6	5.97158538110741\\
9.6	8.59388800200693\\
12.6	11.1694173951879\\
15.6	13.543432012763\\
18.6	15.533181538491\\
21.6	16.9971811106993\\
};
\addlegendentry{20 dB};

\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.6	0.594605492268646\\
3.6	3.45369953504007\\
6.6	6.23761241534761\\
9.6	9.0243870817167\\
12.6	11.7986498759187\\
15.6	14.4753547766915\\
18.6	16.9322349970183\\
21.6	19.045671574492\\
};
\addlegendentry{30 dB};

\addplot [color=black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.6	0.598217102090463\\
3.6	3.55160173050569\\
6.6	6.47810870330073\\
9.6	9.3962809735754\\
12.6	12.2905492356236\\
15.6	15.1197481121675\\
18.6	17.823219240262\\
21.6	20.3287820683662\\
};
\addlegendentry{40 dB};

\end{axis}
\end{tikzpicture}%

==> figs/m2m.tikz <==
\begin{tikzpicture}[font=\footnotesize]

\tikzset{
se/.style={-stealth, thick},
dots/.style={dash pattern=on 1pt off 4pt,very thick},
box/.style={rectangle, fill=white, inner sep=7pt, very thick, draw,drop shadow={fill=black, xshift=1mm, yshift=-1mm}},
hbox/.style={rectangle, color=white, fill=white, inner sep=7pt, very thick, draw,drop shadow={fill=white, xshift=1mm, yshift=-1mm}},
vbox/.style={box,rotate=90,text centered},
pbox/.style={rectangle, fill=green!40, minimum width=0.5cm, draw},
dbox/.style={rectangle, fill=blue!40, minimum width=1.05cm, draw},
antenna/.style={isosceles triangle,fill=black, shape border rotate=-90, inner sep=1pt},
sporadic/.style={-stealth,thick,dashed},
axis/.style={-stealth, thin},
axistick/.style={thin,minimum height=6mm,path picture={\draw[black,thin] (0,1mm) -- (0,-1mm);}},
data/.style={circle,thick,draw, inner sep=1.2pt},
basestation/.style={minimum height=1.2cm,minimum width=1cm,path picture={
\draw[black,thin] (0,-6mm) -- (0,4mm);
\draw[black,thin] (-4mm,-4.4mm) -- (0,4mm);
\draw[black,thin] (4mm,-4.4mm) -- (0,4mm);
\draw[black,thin] (4mm,-4.4mm) -- (0,-6mm) -- (-4mm,-4.4mm);
\draw[black,thin] (3.2mm,-2.7mm) -- (0,-4mm) -- (-3.2mm,-2.7mm);
\draw[black,thin] (2.4mm,-1.0mm) -- (0,-2mm) -- (-2.4mm,-1.0mm);
\draw[black,thin] (1.6mm,0.6mm) -- (0,0mm) -- (-1.6mm,0.6mm);
\draw[black,thin] (0.8mm,2.3mm) -- (0,2mm) -- (-0.8mm,2.3mm);
\draw[black] (0.2mm,5.8mm) -- (0.2mm,4.5mm) -- (0,4.5mm) -- (-0.2mm,4.5mm) -- (-0.2mm,5.8mm);
\draw[black,thin] (0,4.5mm) -- (0mm,4mm);
}},
}

 \node[basestation] (bs) at (0cm,0cm){};
 \node[below right=0cm and -1.4cm of bs, text width=5.8cm, text justified] (bt){BS};

 \node[antenna,right=1.5cm of bs.north] (node3) {};
 \coordinate[right=0.15cm of bs.north] (t3);
 \draw[sporadic] (node3) -- (t3);
 \node[data,below right=0.3cm of node3] (data3) {3};
 \draw[thick] (data3) -| (node3);
 \coordinate[above right=-0.2cm and 0.1cm of data3] (start3);
 \coordinate[right=3.5cm of start3] (stop3);
 \draw[axis] (start3) -- (stop3);
 \node[axistick, right= 0.0cm of start3] () {};
 \node[axistick, right= 1.6cm of start3] () {};
 \node[axistick, right= 3.2cm of start3] () {};
 \node[pbox, above right= 0.001cm and 1.74cm of start3] () {};
 \node[dbox, above right= 0.001cm and 2.24cm of start3] () {};

 \node[antenna,above=0.5cm of node3.north] (node2) {};
 \coordinate[above right= 0.045 and 0.135cm of bs.north] (t2);
 \draw[sporadic] (node2) -- (t2);
 \node[data,below right=0.3cm of node2] (data2) {2};
 \draw[thick] (data2) -| (node2);
 \coordinate[above right=-0.20cm and 0.1cm of data2] (start2);
 \coordinate[right=3.5cm of start2] (stop2);
 \draw[axis] (start2) -- (stop2);
\node[axistick, right= 0.0cm of start2] () {};
 \node[axistick, right= 1.6cm of start2] () {};
 \node[axistick, right= 3.2cm of start2] () {};
 \node[pbox, above right= 0.001cm and 0.14cm of start2] () {};
 \node[dbox, above right= 0.001cm and 0.64cm of start2] () {};

 \node[antenna,above=0.5cm of node2.north] (node1) {};
 \coordinate[above right=0.085cm and 0.12cm of bs.north] (t1);
 \draw[sporadic] (node1) -- (t1);
 \node[data,below right=0.3cm of node1] (data1) {1};
 \draw[thick] (data1) -| (node1.south);
 \coordinate[above right=-0.2cm and 0.1cm of data1] (start1);
 \coordinate[right=3.5cm of start1] (stop1);
 \draw[axis] (start1) -- (stop1);
\node[axistick, right= 0.0cm of start1] () {};
 \node[axistick, right= 1.6cm of start1] () {};
 \node[axistick, right= 3.2cm of start1] () {};
 \node[pbox, above right= 0.001cm and 1.74cm of start1] () {};
 \node[dbox, above right= 0.001cm and 2.24cm of start1] () {};
 \node[above=0cm of node1] (sn){user nodes};

 \node[antenna,below=1.0cm of node3.south] (node4) {};
 \coordinate[below right=0.085cm and 0.12cm of bs.north] (t4);
 \draw[sporadic] (node4) -- (t4);
 \node[data,below right=0.3cm of node4] (data4) {$U$};
 \draw[thick] (data4) -| (node4);
 \coordinate[above right=-0.2cm and 0.1cm of data4] (start4);
 \coordinate[right=3.5cm of start4] (stop4);
 \draw[axis] (start4) -- (stop4);
 \node[right=0.1mm of stop4] () {\footnotesize TTIs};
 \node[axistick, right= 0.0cm of start4] () {};
 \node[axistick, right= 1.6cm of start4] () {};
 \node[axistick, right= 3.2cm of start4] () {};
 \node[pbox, above right= 0.001cm and 0.14cm of start4] () {};
 \node[dbox, above right= 0.001cm and 0.64cm of start4] () {};


 \coordinate[below right=0.4cm and 1.16cm of node3.south] (dots_start);
 \coordinate[above right=0.1cm and 1.16cm of node4.north] (dots_end);
 \draw[dots] (dots_start) -- (dots_end);

\draw[red] (bs.north) ++(-45:5mm) arc (-45:90:5mm);
\draw[red] (bs.north) ++(-45:10mm) arc (-45:90:10mm);
\draw[red] (bs.north) ++(-45:15mm) arc (-45:90:15mm);

\draw[decorate,decoration=brace] let \p1=(start4) in (\x1+0.63cm,\y1-1.5mm) -- node[midway,below]{$N_P$} (\x1+0.13cm,\y1-1.5mm) ;

\draw[decorate,decoration=brace] let \p1=(start4) in (\x1+1.68cm,\y1-1.5mm) -- node[midway,below]{$N_D$} (\x1+0.65cm,\y1-1.5mm) ;
\end{tikzpicture}
 


==> figs/scheme_vert_BW.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scheme_vert_BW_m9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{815.46262382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27591696)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/scheme_vert_BW.pdf}}%
    \put(-0.0008353,0.22073358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec w_1 \in \mathbb F_2^k$}}}%
    \put(-0.0008353,0.03678889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec w_2 \in \mathbb F_2^k$}}}%
    \put(0.76074065,0.17834629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\tilde w}_1 \in \mathbb F_2^k$}}}%
    \put(0.76074054,0.08637399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\tilde w}_2\in \mathbb F_2^k$}}}%
    \put(0.21675459,0.22357347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec x_1\in \mathbb C^n$}}}%
    \put(0.21675459,0.0414682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec x_2\in \mathbb C^n$}}}%
    \put(0.09673591,0.23705123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf encode}}}}%
    \put(0.31087593,0.23785804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{11}$}}}%
    \put(0.27776588,0.16428021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{21}$}}}%
    \put(0.27776588,0.09989954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{12}$}}}%
    \put(0.31087593,0.02632171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{22}$}}}%
    \put(0.09673591,0.2186568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf modulate}}}}%
    \put(0.62782043,0.16555021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf Solve for}}}}%
    \put(0.62782048,0.13611903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf original}}}}%
    \put(0.40254397,0.24854779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf decode}}}}%
    \put(0.40254397,0.22992342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf equation}}}}%
    \put(0.40254397,0.21290849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf of original}}}}%
    \put(0.40254397,0.19796302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf message}}}}%
    \put(0.09673591,0.03471211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf modulate}}}}%
    \put(0.09673591,0.05310654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf encode}}}}%
    \put(0.40254397,0.06460316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf decode}}}}%
    \put(0.40254397,0.04597868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf equation}}}}%
    \put(0.40254397,0.02896381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf of original}}}}%
    \put(0.40254397,0.01401834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf message}}}}%
    \put(0.62820007,0.1103668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf message}}}}%
    \put(0.49606348,0.25008471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\displaystyle{\vec u_1=\bigoplus_{l=1}^2 \beta_{1l}\vec{w}_l \in \mathbb{F}_2^k}$}}}%
    \put(0.49080793,0.01923421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\displaystyle{\vec u_2=\bigoplus_{l=1}^2 \beta_{2l}\vec{w}_l \in \mathbb{F}_2^k}$}}}%
  \end{picture}%
\endgroup%

